Uncertainty Quantification for LLM Agents: A Taxonomy, an Evaluation Protocol, and an Empirical Study

Large language models (LLMs) are no longer deployed only for single-turn conversation but increasingly act as agents that plan, call tools, retrieve evidence, maintain memory, and interact over long horizons, often together with other agents through multi-turn conversations. Therefore, knowing when to trust the agentic system is a prerequisite for safe deployment. However, existing work on quantifying uncertainty for LLMs was built almost entirely for single-turn question answering. This paper argues that errors and uncertainty arise from multi-turn conversations, environments, and tools rather than from a single-turn question answering setting. It comes late, however, and is compounded in a single score that is too coarse to represent the unreliability. We organize the literature with a three-axis taxonomy, (1) what the uncertainty is, (2) how it is estimated, and (3) where uncertainty arises during an agent pipeline. We investigate step-level and trajectory-level calibration and show with a simple counterexample that the first does not imply the second. Experiments on real agent traces across four models and up to a 50-step budget show that the proposed metric and reporting protocol (Trajectory-Checkpoint Expected Calibration Error, TC-ECE) can be computed and that step errors are coupled along a trajectory. We find that confidence estimates from the agent's own responses do not consistently outperform a simple baseline. The experiments also show that averaging all trajectories together can hide overconfidence at later stages, which becomes visible when results are analyzed across different horizons. In simpler terms, this paper identifies where the uncertainty comes from in the agentic system pipeline, how to teach agents to know when they are wrong, and why one confidence number is not enough.

==> figures/fig_guide.tex <==
\begin{tikzpicture}[
  every node/.style={font=\footnotesize},
  q/.style={draw=axblue!55, fill=axblue!6, rounded corners=3pt, align=center,
            text width=4.7cm, inner sep=5pt},
  rec/.style={draw=axyellow!70!black, fill=axyellow!12, rounded corners=3pt,
              anchor=west, align=left, text width=9.7cm, inner sep=5pt},
  yesA/.style={-stealth, axaqua!55!black, line width=0.9pt},
  noA/.style={-stealth, gray!60, line width=0.9pt},
  lab/.style={font=\scriptsize\itshape, inner sep=1pt},
]

\node[q] (q1) at (2.9,0) {Do you need a \textbf{formal coverage guarantee}?};
\node[rec] (r1) at (6.3,0) {\textbf{Conformal methods}: prediction sets over actions, risk-controlled retrieval (Sections~\ref{sec:foundations}, \ref{sec:toolplanning}, \ref{sec:rag}). \emph{The guarantee is per step and marginal: composing $T$ of them costs $T\alpha$ under the union bound, and history dependence breaks exchangeability (Sections~\ref{sec:conformal}, \ref{sec:propagation}).} \, {\scriptsize\color{gray!48!black}\citealp{ren2023robots}; \citealp{rouzrokh2024conflare}; \citealp{quach2024conformal}}};

\node[q] (q2) at (2.9,-1.7) {Do you have \textbf{white-box access} to logits or hidden states?};
\node[rec] (r2) at (6.3,-1.7) {\textbf{Cheap internal signals}: token entropy, semantic-entropy probes, hidden-state classifiers (Section~\ref{sec:foundations}). \, {\scriptsize\color{gray!48!black}\citealp{kossen2024semantic}; \citealp{azaria2023internal}; \citealp{orgad2025llms}}};

\node[q] (q3) at (2.9,-3.4) {Does the \textbf{inference budget} rule out $k$-sampling at every step?};
\node[rec] (r3) at (6.3,-3.4) {\textbf{Single-pass signals only}: verbalized confidence, generation-free scores; spend sampling on a few pivotal checkpoints, never uniformly over the horizon (Sections~\ref{sec:foundations}, \ref{sec:applications}). \, {\scriptsize\color{gray!48!black}\citealp{zhu2026towards}; \citealp{tian2023just}; \citealp{wei2026longhorizon}}};

\node[q] (q4) at (2.9,-5.1) {Is \textbf{ambiguity in the request} the dominant risk?};
\node[rec] (r4) at (6.3,-5.1) {\textbf{Decompose, then clarify}: route aleatoric uncertainty to a question, not a guess (Section~\ref{sec:control}). \, {\scriptsize\color{gray!48!black}\citealp{matsnev2026uncertainty}; \citealp{edwards2026ask}; \citealp{kuhn2023clam}}};

\node[q] (q5) at (2.9,-6.8) {Is the \textbf{horizon long}, with compounding steps?};
\node[rec] (r5) at (6.3,-6.8) {\textbf{Propagate step signals}: situation-aware aggregation, early-warning dynamics (Section~\ref{sec:propagation}). \, {\scriptsize\color{gray!48!black}\citealp{zhao2024saup}; \citealp{duan2025uprop}; \citealp{darabi2026groundcontrol}}};

\node[q] (q6) at (2.9,-8.5) {Do \textbf{several agents} communicate?};
\node[rec] (r6) at (6.3,-8.5) {\textbf{Confidence-weighted communication}: discount unreliable messages, test consensus for correlated failure (Section~\ref{sec:multiagent}). \, {\scriptsize\color{gray!48!black}\citealp{yoffe2024debunc}; \citealp{huang2026counterfactual}}};

\node[rec, draw=axblue!55, fill=axblue!6] (fb) at (6.3,-10.2) {\textbf{Black-box default}: verbalized confidence plus sampling agreement, recalibrated on in-domain data (Section~\ref{sec:foundations}). \, {\scriptsize\color{gray!48!black}\citealp{tian2023just}; \citealp{lin2023generating}; \citealp{ulmer2024calibrating}}};

\foreach \i in {1,...,6} \draw[yesA] (q\i.east) -- node[lab, above, text=axaqua!45!black]{yes} (r\i.west);
\foreach \i/\j in {1/2,2/3,3/4,4/5,5/6} \draw[noA] (q\i.south) -- node[lab, right, text=gray!55!black]{no} (q\j.north);
\draw[noA] (q6.south) |- node[lab, pos=0.25, right, text=gray!55!black]{no} (fb.west);

\node[draw=axaqua!55!black, dashed, fill=axaqua!7, rounded corners=3pt, align=left,
      text width=15.1cm, inner sep=5pt, anchor=north west] at (0.45,-11.3)
  {\textbf{In every case}: evaluate at the trajectory level, not only with final-answer ECE; account for estimator cost at the deployed horizon before quality; and measure whether \emph{acting} on the estimate improves outcomes (Sections~\ref{sec:formal}, \ref{sec:eval}). \, {\scriptsize\color{gray!48!black}\citealp{zhang2026calibration}; \citealp{santilli2025revisiting}}};

\end{tikzpicture}


==> figures/fig_timeline.tex <==
% Figure 2: quarterly distribution of the 120-paper corpus, drawn with pgfplots.
% GENERATED FILE. Regenerate with scripts/make_timeline.py; do not edit by hand.
% Quarters are derived from arXiv-id YYMM prefixes in data/taxonomy_table.csv;
% pre-2024 quarters are pooled into one leading bucket (see the script header
% for the rationale). Stacks: single-turn foundations (bottom), agentic
% methods, surveys (top).
\begin{tikzpicture}
\begin{axis}[
  width=0.96\textwidth, height=6.2cm,
  ybar stacked,
  bar width=16pt,
  ymin=0, ymax=38,
  ytick={0,10,20,30},
  ylabel={Papers per quarter},
  ylabel style={font=\footnotesize},
  symbolic x coords={pre2024,2024Q1,2024Q2,2024Q3,2024Q4,2025Q1,2025Q2,2025Q3,2025Q4,2026Q1,2026Q2,2026Q3},
  xtick=data,
  xticklabels={$\leq$\,2023,24Q1,24Q2,24Q3,24Q4,25Q1,25Q2,25Q3,25Q4,26Q1,26Q2,26Q3},
  x tick label style={font=\scriptsize},
  y tick label style={font=\scriptsize},
  ymajorgrids,
  grid style={gray!18},
  axis line style={gray!45},
  tick style={gray!45},
  axis x line*=bottom,
  axis y line*=left,
  legend style={at={(0.03,0.97)}, anchor=north west, draw=none,
                fill=none, font=\footnotesize, cells={anchor=west}},
  % legend order runs top-to-bottom to match the visual order of the stack;
  % the swatch stays at its default position, before the label
  reverse legend,
]
% bottom: single-turn foundations
\addplot+[ybar, fill=tlfound, draw=white, line width=0.4pt] coordinates {
  (pre2024,5) (2024Q1,1) (2024Q2,3) (2024Q3,0) (2024Q4,0) (2025Q1,0)
  (2025Q2,2) (2025Q3,2) (2025Q4,0) (2026Q1,2) (2026Q2,11) (2026Q3,0)};
\addlegendentry{Single-turn foundations}
% middle: agentic methods
\addplot+[ybar, fill=tlagentic, draw=white, line width=0.4pt] coordinates {
  (pre2024,2) (2024Q1,1) (2024Q2,1) (2024Q3,0) (2024Q4,2) (2025Q1,1)
  (2025Q2,7) (2025Q3,4) (2025Q4,8) (2026Q1,21) (2026Q2,23) (2026Q3,2)};
\addlegendentry{Agentic methods}
% top: surveys
\addplot+[ybar, fill=tlsurvey, draw=white, line width=0.4pt] coordinates {
  (pre2024,2) (2024Q1,1) (2024Q2,1) (2024Q3,2) (2024Q4,2) (2025Q1,5)
  (2025Q2,2) (2025Q3,3) (2025Q4,1) (2026Q1,2) (2026Q2,1) (2026Q3,0)};
\addlegendentry{Surveys}
% selective direct labels on the two peak quarters
\node[font=\scriptsize, anchor=south] at (axis cs:2026Q1,25.4) {25};
\node[font=\scriptsize, anchor=south] at (axis cs:2026Q2,35.4) {35};
\end{axis}
\end{tikzpicture}

